Linear programming based approximation for unweighted induced matchings --- breaking the $\Delta$ barrier

A matching in a graph is induced if no two of its edges are joined by an edge, and finding a large induced matching is a very hard problem. Lin et al. (Approximating weighted induced matchings, Discrete Applied Mathematics 243 (2018) 304-310) provide an approximation algorithm with ratio $\Delta$ for the weighted version of the induced matching problem on graphs of maximum degree $\Delta$. Their approach is based on an integer linear programming formulation whose integrality gap is at least $\Delta-1$, that is, their approach offers only little room for improvement in the weighted case. For the unweighted case though, we conjecture that the integrality gap is at most $\frac{5}{8}\Delta+O(1)$, and that also the approximation ratio can be improved at least to this value. We provide primal-dual approximation algorithms with ratios $(1-\epsilon) \Delta + \frac{1}{2}$ for general $\Delta$ with $\epsilon \approx 0.02005$, and $\frac{7}{3}$ for $\Delta=3$. Furthermore, we prove a best-possible bound on the fractional induced matching number in terms of the order and the maximum degree.

==> (inline-0) <==
\begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{3},](v0)(v1)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 2}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 3}}{ 
 \scalebox{0.4}{
\begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 4}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 5}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 6}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 7}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 8}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=2cm]{v7}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v7)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 9}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 10}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 11}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v6)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 12}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=2cm]{v7}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v7)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 13}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=2cm]{v7}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v7)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 14}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=2cm]{v7}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=3cm]{v8}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v7)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v8)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 15}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v3)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 16}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 17}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 18}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=2cm]{v7}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v7)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 19}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v2)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 20}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 21}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 22}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\tikzset{EdgeStyle/.append style = {bend right = 9}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.25},label=\hbox{0},](v4)(v5)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\tikzset{EdgeStyle/.append style = {bend left = 4}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v6)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 23}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v4)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 24}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v5)
\end{tikzpicture}
\begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\tikzset{EdgeStyle/.append style = {bend left = 13}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.3},label=\hbox{2},](v0)(v2)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 26}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\tikzset{EdgeStyle/.append style = {bend left = 13}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.3},label=\hbox{2},](v0)(v2)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 27}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v1)
\tikzset{EdgeStyle/.append style = {bend left = 13}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.3},label=\hbox{1},](v0)(v2)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v3)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 28}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 29}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v4)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 30}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 31}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 32}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=2cm]{v7}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v7)
\tikzset{EdgeStyle/.append style = {bend right = 18}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.25},label=\hbox{1},](v4)(v5)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v4)(v7)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 33}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=2cm]{v7}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v7)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v4)(v7)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 34}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v6)
\tikzset{EdgeStyle/.append style = {bend right = 9}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.25},label=\hbox{1},](v4)(v5)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\tikzset{EdgeStyle/.append style = {bend left = 4}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v4)(v6)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 35}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v4)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 36}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v6)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 37}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v5)
\tikzset{EdgeStyle/.append style = {bend right = 9}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.25},label=\hbox{0},](v4)(v5)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\tikzset{EdgeStyle/.append style = {bend left = 4}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v4)(v6)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 38}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 39}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v5)
\tikzset{EdgeStyle/.append style = {bend left = 4}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v6)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 40}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=1cm]{v6}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=2cm]{v7}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v6)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v7)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v4)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v4)(v7)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 41}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v3)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 42}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 43}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 44}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 45}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=2cm]{v7}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v2)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v7)
\tikzset{EdgeStyle/.append style = {bend right = 18}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.25},label=\hbox{0},](v4)(v5)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v7)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 46}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\tikzset{EdgeStyle/.append style = {bend left = 30}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.7},label=\hbox{0},](v2)(v4)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 47}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=2cm]{v7}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\tikzset{EdgeStyle/.append style = {bend left = 30}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.7},label=\hbox{1},](v2)(v4)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v7)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v7)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 48}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\tikzset{EdgeStyle/.append style = {bend left = 30}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.7},label=\hbox{1},](v2)(v4)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 49}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\tikzset{EdgeStyle/.append style = {bend left = 30}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.7},label=\hbox{1},](v2)(v4)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 50}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\tikzset{EdgeStyle/.append style = {bend left = 30}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.7},label=\hbox{1},](v2)(v4)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 51}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=2cm]{v7}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\tikzset{EdgeStyle/.append style = {bend left = 30}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.7},label=\hbox{2},](v2)(v4)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v7)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v7)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 52}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v3)
\tikzset{EdgeStyle/.append style = {bend left = 30}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.7},label=\hbox{0},](v2)(v4)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 53}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=2cm]{v7}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v3)
\tikzset{EdgeStyle/.append style = {bend left = 30}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.7},label=\hbox{0},](v2)(v4)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v3)(v7)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v4)(v7)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 54}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\tikzset{EdgeStyle/.append style = {bend left = 30}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.7},label=\hbox{0},](v2)(v4)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v4)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 55}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v5}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v3)
\tikzset{EdgeStyle/.append style = {bend left = 30}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.7},label=\hbox{1},](v2)(v4)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v2)(v5)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v5)
\end{tikzpicture}
}}$
 \hspace{0.5cm}\vspace{0.1cm} 
 $\underset{\text{Config.\ 56}}{ 
 \scalebox{0.4}{
 \begin{tikzpicture}\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_0$},x=0cm,y=5cm]{v0}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{$v_1$},x=0cm,y=3cm]{v1}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=0cm]{v2}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=2cm]{v3}
\Vertex[style={minimum size=0.2cm,shape=circle},LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v4}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v0)(v1)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v0)(v4)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{2},](v1)(v2)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{1},](v1)(v3)
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v2)(v3)
\tikzset{EdgeStyle/.append style = {bend left = 30}}
\Edge[lw=0.04cm,labelstyle={sloped,pos=0.7},label=\hbox{0},](v2)(v4)
\tikzset{EdgeStyle/.append style = {bend left = 0}}\Edge[lw=0.04cm,labelstyle={sloped,pos=0.5},label=\hbox{0},](v3)(v4)
\end{tikzpicture}
